SAFE: A Declarative Trust Management System with Linked Credentials

We present SAFE, an integrated system for managing trust using a logic-based declarative language. Logical trust systems authorize each request by constructing a proof from a context---a set of authenticated logic statements representing credentials and policies issued by various principals in a networked system. A key barrier to practical use of logical trust systems is the problem of managing proof contexts: identifying, validating, and assembling the credentials and policies that are relevant to each trust decision. This paper describes a new approach to managing proof contexts using context linking and caching. Credentials and policies are stored as certified logic sets named by secure identifiers in a shared key-value store. SAFE offers language constructs to build and modify logic sets, link sets to form unions, pass them by reference, and add them to proof contexts. SAFE fetches and validates credential sets on demand and caches them in the authorizer. We evaluate and discuss our experience using SAFE to build secure services based on case studies drawn from practice: a secure name service resolver, a secure proxy shim for a key value store, and an authorization module for a networked infrastructure-as-a-service system with a federated trust structure.

==> geni.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,687){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1175){\makebox(0,0)[r]{\strut{}500}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1663){\makebox(0,0)[r]{\strut{}1000}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2151){\makebox(0,0)[r]{\strut{}1500}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2639){\makebox(0,0)[r]{\strut{}2000}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,3127){\makebox(0,0)[r]{\strut{}2500}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1027,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1464,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1901,440){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2338,440){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2775,440){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3212,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3649,440){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4086,440){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4523,440){\makebox(0,0){\strut{}16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,1907){\rotatebox{-270}{\makebox(0,0){\# Authz ops/sec}}}%
      \put(2884,140){\makebox(0,0){\# Concurrent requests}}%
      \csname LTb\endcsname%
      \put(3332,3805){\makebox(0,0)[r]{\strut{}baseline}}%
      \csname LTb\endcsname%
      \put(3332,3605){\makebox(0,0)[r]{\strut{}caching (cold)}}%
      \csname LTb\endcsname%
      \put(3332,3405){\makebox(0,0)[r]{\strut{}caching (hot)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{geni}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> proofLength.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(740,687){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(740,1036){\makebox(0,0)[r]{\strut{}20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(740,1384){\makebox(0,0)[r]{\strut{}40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(740,1733){\makebox(0,0)[r]{\strut{}60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(740,2081){\makebox(0,0)[r]{\strut{}80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(740,2430){\makebox(0,0)[r]{\strut{}100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(740,2778){\makebox(0,0)[r]{\strut{}120}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(740,3127){\makebox(0,0)[r]{\strut{}140}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(907,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1656,440){\makebox(0,0){\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2405,440){\makebox(0,0){\strut{}400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3153,440){\makebox(0,0){\strut{}600}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3902,440){\makebox(0,0){\strut{}800}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4651,440){\makebox(0,0){\strut{}1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,1907){\rotatebox{-270}{\makebox(0,0){Latency (ms)}}}%
      \put(2824,140){\makebox(0,0){Proof length}}%
      \csname LTb\endcsname%
      \put(3332,3805){\makebox(0,0)[r]{\strut{}slog with $b_{d}=0$}}%
      \csname LTb\endcsname%
      \put(3332,3605){\makebox(0,0)[r]{\strut{}slang with $b_{d}=0$}}%
      \csname LTb\endcsname%
      \put(3332,3405){\makebox(0,0)[r]{\strut{}slog with $b_{d}=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{proofLength}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> safegeni-latency-throughput.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,687){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,980){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1274){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1567){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1860){\makebox(0,0)[r]{\strut{}800}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2154){\makebox(0,0)[r]{\strut{}1000}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2447){\makebox(0,0)[r]{\strut{}1200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2740){\makebox(0,0)[r]{\strut{}1400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,3034){\makebox(0,0)[r]{\strut{}1600}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,3327){\makebox(0,0)[r]{\strut{}1800}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1027,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1730,440){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2081,440){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2433,440){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2784,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3135,440){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3487,440){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3838,440){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,687){\makebox(0,0)[l]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1195){\makebox(0,0)[l]{\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1702){\makebox(0,0)[l]{\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2210){\makebox(0,0)[l]{\strut{}15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2718){\makebox(0,0)[l]{\strut{}20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,3225){\makebox(0,0)[l]{\strut{}25}}%
      \csname LTb\endcsname%
      \put(160,2007){\rotatebox{-270}{\makebox(0,0){Authz/sec}}}%
      \put(4640,2007){\rotatebox{-270}{\makebox(0,0){Time (ms)}}}%
      \put(2520,140){\makebox(0,0){\#Concurrent requests}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1737,3805){\makebox(0,0)[r]{\strut{}Latency}}%
      \csname LTb\endcsname%
      \put(3720,3805){\makebox(0,0)[r]{\strut{}Throughput}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{safegeni-latency-throughput}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> safens-latency-throughput.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,687){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,980){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1274){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1567){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1860){\makebox(0,0)[r]{\strut{}800}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2154){\makebox(0,0)[r]{\strut{}1000}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2447){\makebox(0,0)[r]{\strut{}1200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2740){\makebox(0,0)[r]{\strut{}1400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,3034){\makebox(0,0)[r]{\strut{}1600}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,3327){\makebox(0,0)[r]{\strut{}1800}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1027,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1730,440){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2081,440){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2433,440){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2784,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3135,440){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3487,440){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3838,440){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,687){\makebox(0,0)[l]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1195){\makebox(0,0)[l]{\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1702){\makebox(0,0)[l]{\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2210){\makebox(0,0)[l]{\strut{}15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2718){\makebox(0,0)[l]{\strut{}20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,3225){\makebox(0,0)[l]{\strut{}25}}%
      \csname LTb\endcsname%
      \put(160,2007){\rotatebox{-270}{\makebox(0,0){Authz/sec}}}%
      \put(4640,2007){\rotatebox{-270}{\makebox(0,0){Time (ms)}}}%
      \put(2520,140){\makebox(0,0){\#Concurrent requests}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1737,3805){\makebox(0,0)[r]{\strut{}Latency}}%
      \csname LTb\endcsname%
      \put(3720,3805){\makebox(0,0)[r]{\strut{}Throughput}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{safens-latency-throughput}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> safesets-direct-latency-throughput.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,687){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1093){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1499){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1905){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2312){\makebox(0,0)[r]{\strut{}800}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2718){\makebox(0,0)[r]{\strut{}1000}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,3124){\makebox(0,0)[r]{\strut{}1200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1027,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1730,440){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2081,440){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2433,440){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2784,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3135,440){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3487,440){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3838,440){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,687){\makebox(0,0)[l]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1009){\makebox(0,0)[l]{\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1331){\makebox(0,0)[l]{\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1653){\makebox(0,0)[l]{\strut{}15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1975){\makebox(0,0)[l]{\strut{}20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2297){\makebox(0,0)[l]{\strut{}25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2619){\makebox(0,0)[l]{\strut{}30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2941){\makebox(0,0)[l]{\strut{}35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,3263){\makebox(0,0)[l]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(160,2007){\rotatebox{-270}{\makebox(0,0){Authz/sec}}}%
      \put(4640,2007){\rotatebox{-270}{\makebox(0,0){Time (ms)}}}%
      \put(2520,140){\makebox(0,0){\#Concurrent requests}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1737,3805){\makebox(0,0)[r]{\strut{}Latency}}%
      \csname LTb\endcsname%
      \put(3720,3805){\makebox(0,0)[r]{\strut{}Throughput}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{safesets-direct-latency-throughput}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> safesets-latency-throughput.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,687){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1093){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1499){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1905){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2312){\makebox(0,0)[r]{\strut{}800}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2718){\makebox(0,0)[r]{\strut{}1000}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,3124){\makebox(0,0)[r]{\strut{}1200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1027,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1730,440){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2081,440){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2433,440){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2784,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3135,440){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3487,440){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3838,440){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,687){\makebox(0,0)[l]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1009){\makebox(0,0)[l]{\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1331){\makebox(0,0)[l]{\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1653){\makebox(0,0)[l]{\strut{}15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1975){\makebox(0,0)[l]{\strut{}20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2297){\makebox(0,0)[l]{\strut{}25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2619){\makebox(0,0)[l]{\strut{}30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2941){\makebox(0,0)[l]{\strut{}35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,3263){\makebox(0,0)[l]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(160,2007){\rotatebox{-270}{\makebox(0,0){Authz/sec}}}%
      \put(4640,2007){\rotatebox{-270}{\makebox(0,0){Time (ms)}}}%
      \put(2520,140){\makebox(0,0){\#Concurrent requests}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1737,3805){\makebox(0,0)[r]{\strut{}Latency}}%
      \csname LTb\endcsname%
      \put(3720,3805){\makebox(0,0)[r]{\strut{}Throughput}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{safesets-latency-throughput}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> safesets-withoutVerify-latency-throughput.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,687){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1093){\makebox(0,0)[r]{\strut{}200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1499){\makebox(0,0)[r]{\strut{}400}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,1905){\makebox(0,0)[r]{\strut{}600}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2312){\makebox(0,0)[r]{\strut{}800}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,2718){\makebox(0,0)[r]{\strut{}1000}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(860,3124){\makebox(0,0)[r]{\strut{}1200}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1027,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1730,440){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2081,440){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2433,440){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2784,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3135,440){\makebox(0,0){\strut{}12}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3487,440){\makebox(0,0){\strut{}14}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3838,440){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,687){\makebox(0,0)[l]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1009){\makebox(0,0)[l]{\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1331){\makebox(0,0)[l]{\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1653){\makebox(0,0)[l]{\strut{}15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,1975){\makebox(0,0)[l]{\strut{}20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2297){\makebox(0,0)[l]{\strut{}25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2619){\makebox(0,0)[l]{\strut{}30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,2941){\makebox(0,0)[l]{\strut{}35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4181,3263){\makebox(0,0)[l]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(160,2007){\rotatebox{-270}{\makebox(0,0){Authz/sec}}}%
      \put(4640,2007){\rotatebox{-270}{\makebox(0,0){Time (ms)}}}%
      \put(2520,140){\makebox(0,0){\#Concurrent requests}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1737,3805){\makebox(0,0)[r]{\strut{}Latency}}%
      \csname LTb\endcsname%
      \put(3720,3805){\makebox(0,0)[r]{\strut{}Throughput}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{safesets-withoutVerify-latency-throughput}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> varyingDelegation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,687){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,952){\makebox(0,0)[r]{\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,1217){\makebox(0,0)[r]{\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,1483){\makebox(0,0)[r]{\strut{}15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,1748){\makebox(0,0)[r]{\strut{}20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,2013){\makebox(0,0)[r]{\strut{}25}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,2278){\makebox(0,0)[r]{\strut{}30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,2544){\makebox(0,0)[r]{\strut{}35}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,2809){\makebox(0,0)[r]{\strut{}40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(620,3074){\makebox(0,0)[r]{\strut{}45}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1091,440){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1395,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1699,440){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2004,440){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2308,440){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2612,440){\makebox(0,0){\strut{}6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2916,440){\makebox(0,0){\strut{}7}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3220,440){\makebox(0,0){\strut{}8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3524,440){\makebox(0,0){\strut{}9}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3829,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4133,440){\makebox(0,0){\strut{}11}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4437,440){\makebox(0,0){\strut{}12}}%
      \csname LTb\endcsname%
      \put(160,1907){\rotatebox{-270}{\makebox(0,0){95\% latency (ms)}}}%
      \put(2764,140){\makebox(0,0){Delegation length}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1981,3805){\makebox(0,0)[r]{\strut{}FetchCost}}%
      \put(1981,3605){\makebox(0,0)[r]{\strut{}ParseCost}}%
      \put(4324,3805){\makebox(0,0)[r]{\strut{}RenderCost}}%
      \put(4324,3605){\makebox(0,0)[r]{\strut{}InferenceCost}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{varyingDelegation}}%
    \gplfronttext
  \end{picture}%
\endgroup

